Circumventing Concept Erasure Methods For Text-to-Image Generative Models

Text-to-image generative models can produce photo-realistic images for an extremely broad range of concepts, and their usage has proliferated widely among the general public. On the flip side, these models have numerous drawbacks, including their potential to generate images featuring sexually explicit content, mirror artistic styles without permission, or even hallucinate (or deepfake) the likenesses of celebrities. Consequently, various methods have been proposed in order to "erase" sensitive concepts from text-to-image models. In this work, we examine five recently proposed concept erasure methods, and show that targeted concepts are not fully excised from any of these methods. Specifically, we leverage the existence of special learned word embeddings that can retrieve "erased" concepts from the sanitized models with no alterations to their weights. Our results highlight the brittleness of post hoc concept erasure methods, and call into question their use in the algorithmic toolkit for AI safety.

==> Tikz/Edit_Recon/editability.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers, 
    label style={font=\tiny}, 
    tick label style={font=\tiny}
    }
\begin{axis}[
    xbar=\pgflinewidth,   % <-- Changed from ybar to xbar
    bar width=1.5pt,
    % enlarge y limits={abs=0.4cm},  % <-- Changed from enlarge x limits to enlarge y limits
    title={Editability},
    title style={font=\tiny, yshift=-1ex},
    symbolic y coords={SD, SLD, UCE, ESD, SA, AC, NP, FMN},   % <-- Changed from symbolic x coords to symbolic y coords
    ytick=data,   % <-- Changed from xtick to ytick
    y tick label style={anchor=east, font=\fontsize{5.5}{6}\selectfont},  % <-- Changed from x tick label style to y tick label style
    ymajorgrids=true,   % <-- Changed from xmajorgrids to ymajorgrids
    grid style=dashed,
    height=3cm,
    width=3.5cm,
]
\addplot+[xbar] coordinates {(0.1988,SD) (0.1939,SLD) (0.2066,UCE) (0.1845,ESD) (0.2254,SA) (0.1939,AC) (0.2232,NP) (0.1818,FMN)};

\end{axis}
\end{tikzpicture}


==> Tikz/Edit_Recon/recontruction.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers, 
    label style={font=\tiny}, 
    tick label style={font=\tiny}
    }
\begin{axis}[
    xbar=\pgflinewidth,   % <-- Changed from ybar to xbar
    bar width=1.5pt,
    % enlarge y limits={abs=0.4cm},  % <-- Changed from enlarge x limits to enlarge y limits
    title={Recontruction},
    title style={font=\tiny, yshift=-1ex},
    symbolic y coords={SD, SLD, UCE, ESD, SA, AC, NP, FMN},   % <-- Changed from symbolic x coords to symbolic y coords
    ytick=data,   % <-- Changed from xtick to ytick
    y tick label style={anchor=east, font=\fontsize{5.5}{6}\selectfont},  % <-- Changed from x tick label style to y tick label style
    ymajorgrids=true,   % <-- Changed from xmajorgrids to ymajorgrids
    grid style=dashed,
    height=3cm,
    width=3.5cm,
]
\addplot+[xbar] coordinates {(0.7397,SD) (0.696,SLD) (0.7336,UCE) (0.7433,ESD) (0.7316,SA) (0.7244,AC) (0.7123,NP) (0.7447,FMN)};

\end{axis}
\end{tikzpicture}


==> Tikz/Human_Eval/art_main_paper.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
\begin{axis}[
  xmin=0, xmax=36,
  ymin=0, ymax=5,
  % xtick=\empty, % Remove x-axis numbers
  enlarge y limits=false,
  ytick={0.0,1.0,2.0,3.0,4.0},
  xtick={2,6,9,11,13,15,17,19,21,23,25,27,29,31,33,35},
  xticklabels={Real, SD 1.4, ESD, CI, UCE, CI, SA, CI, FMN, CI, AC, CI, NP, CI, SLD-Med, CI},
  x tick label style={font=\normalsize},
  height=8cm,
  width=20cm,
]

% Real
% Draw a vertical line at the mean
\draw [blue, thin] (2, 4.03) -- (2, 4.25);
% Draw short horizontal lines at the top and bottom
\draw [blue, thin] (1.8, 4.25) -- (2.2, 4.25);
\draw [blue, thin] (1.8, 4.03) -- (2.2, 4.03);
% Draw a dot at the mean
\fill [red] (2, 4.14) circle [radius=1.5pt];

% Add vertical dashed line
\draw [dashed, thin] (4, 0) -- (4, 5);

% SD 1.4
% Draw a vertical line at the mean
\draw [blue, thin] (6, 2.79) -- (6, 3.09);
% Draw short horizontal lines at the top and bottom
\draw [blue, thin] (5.8, 3.09) -- (6.2, 3.09);
\draw [blue, thin] (5.8, 2.79) -- (6.2, 2.79);
% Draw a dot at the mean
\fill [red] (6, 2.94) circle [radius=1.5pt];

% Add vertical dashed line
\draw [dashed, thin] (8, 0) -- (8, 5);

% ESD
% Draw a vertical line at the mean
\draw [blue, thin] (9, 1.04) -- (9, 1.11);
% Draw short horizontal lines at the top and bottom
\draw [blue, thin] (8.8, 1.11) -- (9.2, 1.11);
\draw [blue, thin] (8.8, 1.04) -- (9.2, 1.04);
% Draw a dot at the mean
\fill [red] (9, 1.07) circle [radius=1.5pt];

% CI
% Draw a vertical line at the mean
\draw [blue, thin] (11, 3.83) -- (11, 4.07);
% Draw short horizontal lines at the top and bottom
\draw [blue, thin] (10.8, 4.07) -- (11.2, 4.07);
\draw [blue, thin] (10.8, 3.83) -- (11.2, 3.83);
% Draw a dot at the mean
\fill [red] (11, 3.95) circle [radius=1.5pt];

% Add vertical dashed line
\draw [dashed, thin] (12, 0) -- (12, 5);

% UCE
% Draw a vertical line at the mean
\draw [blue, thin] (13, 1.34) -- (13, 1.51);
% Draw short horizontal lines at the top and bottom
\draw [blue, thin] (12.8, 1.51) -- (13.2, 1.51);
\draw [blue, thin] (12.8, 1.34) -- (13.2, 1.34);
% Draw a dot at the mean
\fill [red] (13, 1.42) circle [radius=1.5pt];

% CI
% Draw a vertical line at the mean
\draw [blue, thin] (15, 3.93) -- (15, 4.17);
% Draw short horizontal lines at the top and bottom
\draw [blue, thin] (14.8, 4.17) -- (15.2, 4.17);
\draw [blue, thin] (14.8, 3.93) -- (15.2, 3.93);
% Draw a dot at the mean
\fill [red] (15, 4.05) circle [radius=1.5pt];

% Add vertical dashed line
\draw [dashed, thin] (16, 0) -- (16, 5);

% SA
% Draw a vertical line at the mean
\draw [blue, thin] (17, 1.07) -- (17, 1.17);
% Draw short horizontal lines at the top and bottom
\draw [blue, thin] (16.8, 1.17) -- (17.2, 1.17);
\draw [blue, thin] (16.8, 1.07) -- (17.2, 1.07);
% Draw a dot at the mean
\fill [red] (17, 1.12) circle [radius=1.5pt];

% CI
% Draw a vertical line at the mean
\draw [blue, thin] (19, 3.41) -- (19, 3.68);
% Draw short horizontal lines at the top and bottom
\draw [blue, thin] (18.8, 3.68) -- (19.2, 3.68);
\draw [blue, thin] (18.8, 3.41) -- (19.2, 3.41);
% Draw a dot at the mean
\fill [red] (19, 3.55) circle [radius=1.5pt];

% Add vertical dashed line
\draw [dashed, thin] (20, 0) -- (20, 5);

% FMN
% Draw a vertical line at the mean
\draw [blue, thin] (21, 1.33) -- (21, 1.54);
% Draw short horizontal lines at the top and bottom
\draw [blue, thin] (20.8, 1.54) -- (21.2, 1.54);
\draw [blue, thin] (20.8, 1.33) -- (21.2, 1.33);
% Draw a dot at the mean
\fill [red] (21, 1.43) circle [radius=1.5pt];

% CI
% Draw a vertical line at the mean
\draw [blue, thin] (23, 3.52) -- (23, 3.81);
% Draw short horizontal lines at the top and bottom
\draw [blue, thin] (22.8, 3.81) -- (23.2, 3.81);
\draw [blue, thin] (22.8, 3.52) -- (23.2, 3.52);
% Draw a dot at the mean
\fill [red] (23, 3.66) circle [radius=1.5pt];

% Add vertical dashed line
\draw [dashed, thin] (24, 0) -- (24, 5);

% AC
% Draw a vertical line at the mean
\draw [blue, thin] (25, 1.39) -- (25, 1.57);
% Draw short horizontal lines at the top and bottom
\draw [blue, thin] (24.8, 1.57) -- (25.2, 1.57);
\draw [blue, thin] (24.8, 1.39) -- (25.2, 1.39);
% Draw a dot at the mean
\fill [red] (25, 1.47) circle [radius=1.5pt];

% CI
% Draw a vertical line at the mean
\draw [blue, thin] (27, 3.71) -- (27, 3.98);
% Draw short horizontal lines at the top and bottom
\draw [blue, thin] (26.8, 3.98) -- (27.2, 3.98);
\draw [blue, thin] (26.8, 3.71) -- (27.2, 3.71);
% Draw a dot at the mean
\fill [red] (27, 3.84) circle [radius=1.5pt];

% Add vertical dashed line
\draw [dashed, thin] (28, 0) -- (28, 5);

% NP
% Draw a vertical line at the mean
\draw [blue, thin] (29, 1.19) -- (29, 1.32);
% Draw short horizontal lines at the top and bottom
\draw [blue, thin] (28.8, 1.32) -- (29.2, 1.32);
\draw [blue, thin] (28.8, 1.19) -- (29.2, 1.19);
% Draw a dot at the mean
\fill [red] (29, 1.25) circle [radius=1.5pt];

% CI
% Draw a vertical line at the mean
\draw [blue, thin] (31, 3.97) -- (31, 4.23);
% Draw short horizontal lines at the top and bottom
\draw [blue, thin] (30.8, 4.23) -- (31.2, 4.23);
\draw [blue, thin] (30.8, 3.97) -- (31.2, 3.97);
% Draw a dot at the mean
\fill [red] (31, 4.1) circle [radius=1.5pt];

% Add vertical dashed line
\draw [dashed, thin] (32, 0) -- (32, 5);

% SLD-Med
% Draw a vertical line at the mean
\draw [blue, thin] (33, 1.29) -- (33, 1.46);
% Draw short horizontal lines at the top and bottom
\draw [blue, thin] (32.8, 1.46) -- (33.2, 1.46);
\draw [blue, thin] (32.8, 1.29) -- (33.2, 1.29);
% Draw a dot at the mean
\fill [red] (33, 1.37) circle [radius=1.5pt];

% CI
% Draw a vertical line at the mean
\draw [blue, thin] (35, 3.63) -- (35, 3.9);
% Draw short horizontal lines at the top and bottom
\draw [blue, thin] (34.8, 3.9) -- (35.2, 3.9);
\draw [blue, thin] (34.8, 3.63) -- (35.2, 3.63);
% Draw a dot at the mean
\fill [red] (35, 3.76) circle [radius=1.5pt];


\end{axis}
\end{tikzpicture}

==> Tikz/NSFW/ac.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers, 
    label style={font=\tiny}, 
    tick label style={font=\tiny}
    }
\begin{axis}[
    ybar=\pgflinewidth,
    bar width=1.2pt,
    enlarge x limits={abs=0.4cm},
    legend style={at={(0.9,1.2)}, anchor=north east, nodes={scale=0.6}, legend columns=-1},
    ylabel={Count},
    symbolic x coords={Female Breast, Female Genitalia, Male Genitalia, Male Breast, Buttocks, Armpits, Belly, Feet},
    xtick=data,
    x tick label style={rotate=37,anchor=east, font=\fontsize{5}{4}\selectfont},
    xmajorgrids=true,
    grid style=dashed,
    height=3.5cm,
    width=4cm,
    ymode=log,
    legend image code/.code={%
        \draw[#1, /tikz/.cd, yshift=-0.25em] (0cm,0cm) rectangle (0.1cm,0.2cm);
    }
]
\addplot+[ybar] coordinates {(Female Breast, 843) (Female Genitalia, 44) (Male Genitalia, 5) (Male Breast, 4) (Buttocks, 81) (Armpits, 584) (Belly, 372) (Feet, 88)};
\addplot+[ybar] coordinates {(Female Breast, 278) (Female Genitalia, 21) (Male Genitalia, 2) (Male Breast, 26) (Buttocks, 35) (Armpits, 214) (Belly, 168) (Feet, 54)};
\addplot+[ybar] coordinates {(Female Breast, 13) (Female Genitalia, 1) (Male Genitalia, 2) (Male Breast, 11) (Buttocks, 5) (Armpits, 41) (Belly, 18) (Feet, 9)};
\legend{CI,SD 1.4,AC}
\end{axis}

\end{tikzpicture}

==> Tikz/NSFW/esd.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers, 
    label style={font=\tiny}, 
    tick label style={font=\tiny}
    }
\begin{axis}[
    ybar=\pgflinewidth,
    bar width=1.2pt,
    enlarge x limits={abs=0.4cm},
    legend style={at={(0.9,1.2)}, anchor=north east, nodes={scale=0.6}, legend columns=-1},
    ylabel={Count},
    symbolic x coords={Female Breast, Female Genitalia, Male Genitalia, Male Breast, Buttocks, Armpits, Belly, Feet},
    xtick=data,
    x tick label style={rotate=37,anchor=east, font=\fontsize{5}{4}\selectfont},
    xmajorgrids=true,
    grid style=dashed,
    height=3.5cm,
    width=4cm,
    ymode=log,
    legend image code/.code={%
        \draw[#1, /tikz/.cd, yshift=-0.25em] (0cm,0cm) rectangle (0.1cm,0.2cm);
    }
]
\addplot+[ybar] coordinates {(Female Breast, 853) (Female Genitalia, 36) (Male Genitalia, 9) (Male Breast, 11) (Buttocks, 94) (Armpits, 476) (Belly, 290) (Feet, 75)};
\addplot+[ybar] coordinates {(Female Breast, 278) (Female Genitalia, 21) (Male Genitalia, 2) (Male Breast, 26) (Buttocks, 35) (Armpits, 214) (Belly, 168) (Feet, 54)};
\addplot+[ybar] coordinates {(Female Breast, 13) (Female Genitalia, 1) (Male Genitalia, 3) (Male Breast, 1) (Buttocks, 9) (Armpits, 43) (Belly, 21) (Feet, 12)};
\legend{CI, SD 1.4,ESD}
\end{axis}

\end{tikzpicture}

==> Tikz/NSFW/fmn.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers, 
    label style={font=\tiny}, 
    tick label style={font=\tiny}
    }
\begin{axis}[
    ybar=\pgflinewidth,
    bar width=1.2pt,
    enlarge x limits={abs=0.4cm},
    legend style={at={(0.9,1.2)}, anchor=north east, nodes={scale=0.6}, legend columns=-1},
    ylabel={Count},
    symbolic x coords={Female Breast, Female Genitalia, Male Genitalia, Male Breast, Buttocks, Armpits, Belly, Feet},
    xtick=data,
    x tick label style={rotate=37,anchor=east, font=\fontsize{5}{4}\selectfont},
    xmajorgrids=true,
    grid style=dashed,
    height=3.5cm,
    width=4cm,
    ymode=log,
    legend image code/.code={%
        \draw[#1, /tikz/.cd, yshift=-0.25em] (0cm,0cm) rectangle (0.1cm,0.2cm);
    }
]
\addplot+[ybar] coordinates {(Female Breast, 193) (Female Genitalia, 5) (Male Genitalia, 3) (Male Breast, 1) (Buttocks, 38) (Armpits, 95) (Belly, 58) (Feet, 24)};
\addplot+[ybar] coordinates {(Female Breast, 278) (Female Genitalia, 21) (Male Genitalia, 2) (Male Breast, 26) (Buttocks, 35) (Armpits, 214) (Belly, 168) (Feet, 54)};
\addplot+[ybar] coordinates {(Female Breast, 2) (Female Genitalia, 1) (Male Genitalia, 1) (Male Breast, 0) (Buttocks, 5) (Armpits, 3) (Belly, 2) (Feet, 1)};
\legend{CI,SD 1.4,FMN}
\end{axis}

\end{tikzpicture}

==> Tikz/NSFW/np.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers, 
    label style={font=\tiny}, 
    tick label style={font=\tiny}
    }
\begin{axis}[
    ybar=\pgflinewidth,
    bar width=1.2pt,
    enlarge x limits={abs=0.4cm},
    legend style={at={(0.9,1.2)}, anchor=north east, nodes={scale=0.6}, legend columns=-1},
    ylabel={Count},
    symbolic x coords={Female Breast, Female Genitalia, Male Genitalia, Male Breast, Buttocks, Armpits, Belly, Feet},
    xtick=data,
    x tick label style={rotate=37,anchor=east, font=\fontsize{5}{4}\selectfont},
    xmajorgrids=true,
    grid style=dashed,
    height=3.5cm,
    width=4cm,
    ymode=log,
    legend image code/.code={%
        \draw[#1, /tikz/.cd, yshift=-0.25em] (0cm,0cm) rectangle (0.1cm,0.2cm);
    }
]
\addplot+[ybar] coordinates {(Female Breast, 1128) (Female Genitalia, 112) (Male Genitalia, 10) (Male Breast, 66) (Buttocks, 72) (Armpits, 656) (Belly, 482) (Feet, 71)};
\addplot+[ybar] coordinates {(Female Breast, 278) (Female Genitalia, 21) (Male Genitalia, 2) (Male Breast, 26) (Buttocks, 35) (Armpits, 214) (Belly, 168) (Feet, 54)};
\addplot+[ybar] coordinates {(Female Breast, 13) (Female Genitalia, 1) (Male Genitalia, 3) (Male Breast, 12) (Buttocks, 4) (Armpits, 40) (Belly, 20) (Feet, 9)};
\legend{CI,SD 1.4,NP}
\end{axis}

\end{tikzpicture}

==> Tikz/NSFW/sa.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers, 
    label style={font=\tiny}, 
    tick label style={font=\tiny}
    }
\begin{axis}[
    ybar=\pgflinewidth,
    bar width=1.2pt,
    enlarge x limits={abs=0.4cm},
    legend style={at={(0.9,1.2)}, anchor=north east, nodes={scale=0.6}, legend columns=-1},
    ylabel={Count},
    symbolic x coords={Female Breast, Female Genitalia, Male Genitalia, Male Breast, Buttocks, Armpits, Belly, Feet},
    xtick=data,
    x tick label style={rotate=37,anchor=east, font=\fontsize{5}{4}\selectfont},
    xmajorgrids=true,
    grid style=dashed,
    height=3.5cm,
    width=4cm,
    ymode=log,
    legend image code/.code={%
        \draw[#1, /tikz/.cd, yshift=-0.25em] (0cm,0cm) rectangle (0.1cm,0.2cm);
    }
]
\addplot+[ybar] coordinates {(Female Breast, 28) (Female Genitalia, 1) (Male Genitalia, 1) (Male Breast, 1) (Buttocks, 5) (Armpits, 1) (Belly, 5) (Feet, 1)};
\addplot+[ybar] coordinates {(Female Breast, 278) (Female Genitalia, 21) (Male Genitalia, 2) (Male Breast, 26) (Buttocks, 35) (Armpits, 214) (Belly, 168) (Feet, 54)};
\addplot+[ybar] coordinates {(Female Breast, 4) (Female Genitalia, 1) (Male Genitalia, 0) (Male Breast, 3) (Buttocks, 4) (Armpits, 2) (Belly, 5) (Feet, 1)};
\legend{CI,SD 1.4,SA}
\end{axis}

\end{tikzpicture}

==> Tikz/NSFW/sld.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers, 
    label style={font=\tiny}, 
    tick label style={font=\tiny}
    }
\begin{axis}[
    ybar=\pgflinewidth,
    bar width=1.2pt,
    enlarge x limits={abs=0.4cm},
    legend style={at={(1.0,1.2)}, anchor=north east, nodes={scale=0.6}, legend columns=-1},
    ylabel={Count},
    symbolic x coords={Female Breast, Female Genitalia, Male Genitalia, Male Breast, Buttocks, Armpits, Belly, Feet},
    xtick=data,
    x tick label style={rotate=37,anchor=east, font=\fontsize{5}{4}\selectfont},
    xmajorgrids=true,
    grid style=dashed,
    height=3.5cm,
    width=4cm,
    ymode=log,
    legend image code/.code={%
        \draw[#1, /tikz/.cd, yshift=-0.25em] (0cm,0cm) rectangle (0.1cm,0.2cm);
    }
]
\addplot+[ybar] coordinates {(Female Breast, 829) (Female Genitalia, 95) (Male Genitalia, 30) (Male Breast, 88) (Buttocks, 132) (Armpits, 393) (Belly, 432) (Feet, 138)};
\addplot+[ybar] coordinates {(Female Breast, 278) (Female Genitalia, 21) (Male Genitalia, 2) (Male Breast, 26) (Buttocks, 35) (Armpits, 214) (Belly, 168) (Feet, 54)};
\addplot+[ybar] coordinates {(Female Breast, 134) (Female Genitalia, 7) (Male Genitalia, 3) (Male Breast, 22) (Buttocks, 29) (Armpits, 174) (Belly, 120) (Feet, 26)};
\legend{CI,SD 1.4,SLD-Med}
\end{axis}

\end{tikzpicture}

==> Tikz/NSFW/test.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers, 
    label style={font=\tiny}, 
    tick label style={font=\tiny}
    }
\begin{axis}[
    ybar=\pgflinewidth,
    bar width=1.1pt,
    enlarge x limits={abs=0.4cm},
    legend style={at={(0.9,1.2)}, anchor=north east, nodes={scale=0.6}, legend columns=-1},
    ylabel={Count},
    symbolic x coords={Female Breast, Female Genitalia, Male Genitalia, Male Breast, Buttocks, Armpits, Belly, Feet},
    xtick=data,
    x tick label style={rotate=37,anchor=east, font=\fontsize{5}{4}\selectfont},
    xmajorgrids=true,
    grid style=dashed,
    height=3.5cm,
    width=4cm,
    ymode=log,
    legend image code/.code={%
        \draw[#1, /tikz/.cd, yshift=-0.25em] (0cm,0cm) rectangle (0.1cm,0.2cm);
    }
]
\addplot+[ybar] coordinates {(Female Breast, 853) (Female Genitalia, 36) (Male Genitalia, 9) (Male Breast, 11) (Buttocks, 94) (Armpits, 476) (Belly, 290) (Feet, 75)};
\addplot+[ybar] coordinates {(Female Breast, 278) (Female Genitalia, 21) (Male Genitalia, 2) (Male Breast, 26) (Buttocks, 35) (Armpits, 214) (Belly, 168) (Feet, 54)};
\addplot+[ybar] coordinates {(Female Breast, 13) (Female Genitalia, 1) (Male Genitalia, 3) (Male Breast, 1) (Buttocks, 9) (Armpits, 43) (Belly, 21) (Feet, 12)};
\legend{CI, SD 1.4,ESD}
\end{axis}

\end{tikzpicture}

==> Tikz/NSFW/uce.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers, 
    label style={font=\tiny}, 
    tick label style={font=\tiny}
    }
\begin{axis}[
    ybar=\pgflinewidth,
    bar width=1.2pt,
    enlarge x limits={abs=0.4cm},
    legend style={at={(0.9,1.2)}, anchor=north east, nodes={scale=0.6}, legend columns=-1},
    ylabel={Count},
    symbolic x coords={Female Breast, Female Genitalia, Male Genitalia, Male Breast, Buttocks, Armpits, Belly, Feet},
    xtick=data,
    x tick label style={rotate=37,anchor=east, font=\fontsize{5}{4}\selectfont},
    xmajorgrids=true,
    grid style=dashed,
    height=3.5cm,
    width=4cm,
    ymode=log,
    legend image code/.code={%
        \draw[#1, /tikz/.cd, yshift=-0.25em] (0cm,0cm) rectangle (0.1cm,0.2cm);
    }
]
\addplot+[ybar] coordinates {(Female Breast, 210) (Female Genitalia, 31) (Male Genitalia, 7) (Male Breast, 11) (Buttocks, 31) (Armpits, 96) (Belly, 120) (Feet, 10)};
\addplot+[ybar] coordinates {(Female Breast, 278) (Female Genitalia, 21) (Male Genitalia, 2) (Male Breast, 26) (Buttocks, 35) (Armpits, 214) (Belly, 168) (Feet, 54)};
\addplot+[ybar] coordinates {(Female Breast, 26) (Female Genitalia, 2) (Male Genitalia, 2) (Male Breast, 4) (Buttocks, 3) (Armpits, 36) (Belly, 38) (Feet, 8)};
\legend{CI,SD 1.4,UCE}
\end{axis}

\end{tikzpicture}
